RLC Parameters of a Two-Wire Line with the Finite Element Method

This tutorial paper shows how to compute the DC (or low-frequency) resistance, inductance and capacitance of a pair of parallel wires using the finite element method. A three-dimensional infinite domain (open boundary) modeling of electrostatic and magnetostatic fields is presented, along with the electrokinetic formulation for the current flow inside the wires. The effects of the insulation and of a proposed physical defect in the wires are also considered. The open-source ONELAB software is used to perform the simulations and the code listing is provided. Comparisons using analytical models (when applicable) and the Altair Flux software are performed to help validate the simulations.

==> figures/Fig1.tex <==
\begin{tikzpicture}
\def\scl{1.2}
% dimensions are x2.2 vs .geo
\def\xc{1.7204}
\def\xa{2.4288}
\def\xi{3.3388}
% coords
\coordinate (CL) at (-\xc,0);
\coordinate (CR) at (\xc,0);
% insul
\draw[fill=gray!20!white] (CL) circle (1.6104);
\draw[fill=gray!20!white] (CR) circle (1.6104);
% cond
\draw[fill=gray!40!white] (CL) circle (0.7084);
\draw[fill=gray!40!white] (CR) circle (0.7084);
\draw (CL) node[below = 5, right = 5, anchor=north west] {$1$};
\draw (CR) node[below = 5, right = 5, anchor=north west] {$2$};
% axes
\draw[-{Stealth[scale=1.4]}] (-3.9,0) -- (3.9,0) node[anchor=south] {\scalebox{\scl}{$x$}};
\draw[-{Stealth[scale=1.4]}] (0,-2.3) -- (0,1.8) node[anchor=west] {\scalebox{\scl}{$y$}};
% l markers
\def\yml{-2.0}%horiz double arrows
\def\yme{-2.2}%end vertical marker
\def\ymt{-1.8}%text label
\draw[<->] (-\xc,\yml) -- (0,\yml);
\draw[<->] (0,\yml) -- (\xc,\yml);
\draw (0.86,\ymt) node {\scalebox{\scl}{$a$}};
\draw (-0.86,\ymt) node {\scalebox{\scl}{$a$}};
\draw[densely dashed] (CL) -- (-\xc,\yme);
\draw[densely dashed] (CR) -- (\xc,\yme);
% a markers
\draw[<->] (-\xa,\yml) -- (-\xc,\yml);
\draw[<->] (\xc,\yml) -- (\xa,\yml);
\draw (2.08,\ymt) node {\scalebox{\scl}{$r_c$}};
\draw (-2.08,\ymt) node {\scalebox{\scl}{$r_c$}};
\draw[densely dashed] (-\xa,0) -- (-\xa,\yme);
\draw[densely dashed] (\xa,0) -- (\xa,\yme);
% i markers
\draw[<->] (-\xi,\yml) -- (-\xa,\yml);
\draw[<->] (\xa,\yml) -- (\xi,\yml);
\draw (2.88,\ymt) node {\scalebox{\scl}{$\delta$}};
\draw (-2.88,\ymt) node {\scalebox{\scl}{$\delta$}};
\draw[densely dashed] (-\xi,0) -- (-\xi,\yme);
\draw[densely dashed] (\xi,0) -- (\xi,\yme);
% epsilon and mu
\draw (3.1,1.7) node {\scalebox{\scl}{$\epsilon_0$, $\mu_0$}};% air
\draw (2.3,0.95) node {\scalebox{\scl}{$\epsilon_i$, $\mu_0$}};% insul
\draw (\xc,0.25) node {\scalebox{\scl}{$\epsilon_0$, $\mu_c$}};% cond
\draw (-1.141,0.95) node {\scalebox{\scl}{$\epsilon_i$, $\mu_0$}};% insul
\draw (-\xc,0.25) node {\scalebox{\scl}{$\epsilon_0$, $\mu_c$}};% cond

\node[inner sep=0pt] (russell) at (-3.8,0.7)
    {\includegraphics[scale=0.1]{figures/Fig1inset.png}};
\end{tikzpicture}



==> figures/Fig2.tex <==
\begin{tikzpicture}
\def\scl{1.2}
% dimensions are x1 vs .geo

% insul
\def\iyt{1.514}
\def\iyb{0.05}
\filldraw [fill=gray!20!white, draw=gray!20!white] (-3.6,\iyb) rectangle (3.6,\iyt);
\draw[black] (-3.6,\iyb) -- (3.6,\iyb);
\draw[black] (-3.6,\iyt) -- (3.6,\iyt);
\filldraw [fill=gray!20!white, draw=gray!20!white] (-3.6,-\iyt) rectangle (3.6,-\iyb);
\draw[black] (-3.6,-\iyb) -- (3.6,-\iyb);
\draw[black] (-3.6,-\iyt) -- (3.6,-\iyt3);
% cond
\def\cyt{1.104}
\def\cyb{0.46}
\filldraw [fill=gray!40!white, draw=gray!40!white] (-3.6,\cyb) rectangle (3.6,\cyt) node[anchor=north east] {$2$};
\draw[black] (-3.6,\cyb) -- (3.6,\cyb);
\draw[black] (-3.6,\cyt) -- (3.6,\cyt);
\filldraw [fill=gray!40!white, draw=gray!40!white] (-3.6,-\cyt) rectangle (3.6,-\cyb) node[anchor=north east] {$1$};
\draw[black] (-3.6,-\cyb) -- (3.6,-\cyb);
\draw[black] (-3.6,-\cyt) -- (3.6,-\cyt3);
% axes
\draw[-{Stealth[scale=1.4]}] (-2.0,0) -- (-0.45,0) node[above = 1.5] {\scalebox{\scl}{$z$}};
\draw[-{Stealth[scale=1.4]}] (-2.0,0) -- (-2.0,2.0) node[right = 2] {\scalebox{\scl}{$x$}};
%z planes
\draw[dashed,semithick] (-2.0,-2) -- (-2.0,2);
\draw[] (-1.5,-1.8) node {\scalebox{\scl}{$z=0$}};
\draw[dashed,semithick] (2.0,-2) -- (2.0,2);
\draw[] (2.5,-1.8) node {\scalebox{\scl}{$z=\ell$}};
% currents
\draw[->] (0.2,0.782) -- (0.6,0.782) node[right = 0.2] {\scalebox{\scl}{$I$}};
\draw[<-] (0.2,-0.782) -- (0.6,-0.782) node[right = -1.5] {\scalebox{\scl}{$I$}};
% delta V0
\coordinate (CTL) at (-2.0,0.782);
\coordinate (CTR) at (-2.0,-0.782);
\draw [stealth-stealth,thick,dashed] (CTL.west) to [out=-130,in=130] (CTR.west);
\draw[] (-2.65,0.24) node {\scalebox{\scl}{$\Delta V_0$}};
\draw[] (CTR) node[anchor=west] {\scalebox{\scl}{$-$}};
\draw[] (CTL) node[anchor=west] {\scalebox{\scl}{$+$}};
\draw[semithick] (-2.0,\cyb) -- (-2.0,\cyt);
\draw[semithick] (-2.0,-\cyb) -- (-2.0,-\cyt);
% delta V0
\coordinate (CTLL) at (2.0,0.782);
\coordinate (CTRL) at (2.0,-0.782);
\draw [stealth-stealth,thick,dashed] (CTLL.east) to [out=-50,in=50] (CTRL.east);
\draw[] (2.65,0.24) node {\scalebox{\scl}{$\Delta V_\ell$}};
\draw[] (CTRL) node[anchor=east] {\scalebox{\scl}{$-$}};
\draw[] (CTLL) node[anchor=east] {\scalebox{\scl}{$+$}};
\draw[semithick] (2.0,\cyb) -- (2.0,\cyt);
\draw[semithick] (2.0,-\cyb) -- (2.0,-\cyt);
% Rho
\draw[] (-3,0.782) node[anchor=east] {\scalebox{\scl}{$\rho$}};
\draw[] (-3,-0.782) node[anchor=east] {\scalebox{\scl}{$\rho$}};
% ldots
\draw[] (-3.6,0.782) node[anchor=east] {\scalebox{\scl}{\ldots}};
\draw[] (-3.6,-0.782) node[anchor=east] {\scalebox{\scl}{\ldots}};
\draw[] (3.6,0.782) node[anchor=west] {\scalebox{\scl}{\ldots}};
\draw[] (3.6,-0.782) node[anchor=west] {\scalebox{\scl}{\ldots}};
%extra
%\draw[] (-3.2,1.9) node {\scalebox{\scl}{$\Omega$}};
\end{tikzpicture}


==> figures/Fig6.tex <==
\begin{tikzpicture}
\def\scl{1.2}
% dimensions are x1 vs .geo
\def\rb{2}
\def\rc{0.322}
\def\ri{0.732}
% before shell
% ----
\fill[fill=gray!20!white] (-4,0) rectangle (-1,2.75);
\fill[fill=gray!20!white] (-4,2.75) .. controls (-2,3.2) and (-1.2,3.1) .. (-1,2.75);
\fill[fill=gray!20!white] (-1,2.75) .. controls (-0.6,2.05) and (-0.8,0.5) .. (-1,0);
\draw[fill=white      ] (-4,0) -- (-2,0) arc[start angle=0, end angle=90, radius=\rb] --cycle;
% axes
\draw[-{Stealth[scale=1.4]}] (-4,0) -- (-0.5,0) node[anchor=south] {\scalebox{\scl}{$x$}};
\draw[-{Stealth[scale=1.4]}] (-4.0,0) -- (-4,3.25) node[anchor=west] {\scalebox{\scl}{$y$}};
% dirichlet
\draw[] (-4.25,1.3) node {\rotatebox{90}{Dirichlet}};
%\draw [->] (-4.3,2.0) to [bend left] (-4.05,2.3);
% neumann
\draw[] (-2.5,-0.25) node {Neumann};
%\draw [->] (-1.8,-0.3) to [bend right] (-1.5,-0.05);
% insul, cond
\draw[densely dashed] (-2.486,0) arc[start angle=0, end angle=180, radius=\ri];%-4+a+ri
\draw[densely dashed] (-2.896,0) arc[start angle=0, end angle=180, radius=\rc];%-4+a+rc
% point P
\coordinate (P) at (-2.5,2.25);
\fill[] (P) circle (0.06) node[anchor=west] {\scalebox{\scl}{\hspace{4pt}$p=(r,\theta,z)$}};
% r
\draw[] (-3.3,1.45) node[] {\scalebox{\scl}{$r$}};
\draw[densely dotted] (-4,0) -- (P);
\draw[densely dotted] (-3.65,0) arc[start angle=0, end angle=60, radius=0.35];
% rb
\draw[] (-2.7,0.95) node[] {\scalebox{\scl}{$r_b$}};
\draw[densely dotted] (-4,0) -- ++(28:2);

% after shell
% ----
\draw[fill=gray!20!white] (0.5,0) -- (3.3,0) arc[start angle=0, end angle=90, radius=2.8] --cycle;
\draw[fill=white] (0.5,0) -- (2.5,0) arc[start angle=0, end angle=90, radius=\rb] --cycle;
% axes
\draw[-{Stealth[scale=1.4]}] (0.5,0) -- (4.0,0) node[anchor=south] {\scalebox{\scl}{${x}$}};
\draw[-{Stealth[scale=1.4]}] (0.5,0) -- (0.5,3.25) node[anchor=west] {\scalebox{\scl}{${y}$}};
% dirichlet
\draw[] (0.25,1.3) node {\rotatebox{90}{Dirichlet}};
%\draw [->] (0.2,2.0) to [bend left] (0.45,2.3);
% neumann
\draw[] (2.0,-0.25) node {Neumann};
%\draw [->] (2.7,-0.3) to [bend right] (3.0,-0.05);
% insul, cond
\draw[densely dashed] (2.014,0) arc[start angle=0, end angle=180, radius=\ri];%-4+a+ri
\draw[densely dashed] (1.604,0) arc[start angle=0, end angle=180, radius=\rc];%-4+a+rc
% point P tilde
\coordinate (PT) at (1.725,1.837);
\fill[] (PT) circle (0.06) node[anchor=west] {\scalebox{\scl}{\hspace{4pt}$\tilde{p}=(\tilde{r},\theta,z)$}};
\draw[densely dotted] (0.5,0) -- (PT);
% r tilde
\draw[] (1.05,1.2) node[] {\scalebox{\scl}{$\tilde{r}$}};
\draw[densely dotted] (0.5,0) -- (PT);
\draw[densely dotted] (0.85,0) arc[start angle=0, end angle=60, radius=0.35];
%\draw[] (1.0,0.28) node[] {\scalebox{\scl}{$\theta$}};
% rb
\draw[] (1.8,0.95) node[] {\scalebox{\scl}{$r_b$}};
\draw[densely dotted] (0.5,0) -- ++(28:2);
% re
\draw[] (2.7,0.60) node[] {\scalebox{\scl}{$r_e$}};
\draw[densely dotted] (0.5,0) -- ++(10:2.8);

% big mapping arrow
\draw [->] (-2.4,2.4) to [bend left=40] (1.65, 1.95);

% E,B arrows (E points approx [-534,1120], B points approx [-3174,-4365]), tested in FEMM
% E
%\draw [-{Stealth[scale=0.9,inset=0pt]}] (P) -- ++(115.5:0.4);
%\draw[] (-2.86,2.58) node[] {$\vect{E}$};
%\draw [-{Stealth[scale=0.9,inset=0pt]}] (PT) -- ++(115.5:0.4);
% B
%\draw [-{Stealth[scale=1.1,inset=2pt]}] (P) -- ++(230:0.3);% proper angle is 234
%\draw[] (-2.88,2.02) node[] {$\vect{B}$};
%\draw [-{Stealth[scale=1.1,inset=2pt]}] (PT) -- ++(230:0.3);% proper angle is 234

\end{tikzpicture}



==> figures/Fig9.tex <==
\begin{tikzpicture}

\def\scl{1.1}

\def\xA{-3}
\def\xB{-1}
\def\xC{1}
\def\xD{3}

\def\yb{0}
\def\ys{1}
\def\yA{2.7}
\def\yB{2.2}
\def\yC{1.9}
\def\yD{2.0}

%axes
\draw[-{Stealth[scale=1.4]}] (-3.1,\yb) -- (3.5,\yb) node[anchor=west] {\scalebox{\scl}{$x$}};
\draw[-{Stealth[scale=1.4]}] (\xA,-0.1) -- (\xA,3.2) node[anchor=east] {\scalebox{\scl}{$v$}};
\draw[-{Stealth[scale=1.4]}] (\xD,-0.1) -- (\xD,1.5) node[anchor=west] {\scalebox{\scl}{$s$}};
\draw[] (\xD,\ys) -- (3.1,\ys);

%s0
\draw[densely dotted] (\xB,\yb) -- (\xA,\ys) node[anchor=west,shift={(1pt,0pt)}] {\scalebox{\scl}{$s_0$}};
%s1
\draw[] (\xA,\yb) -- (\xB,\ys) node[anchor=west,shift={(2pt,-0.5pt)}] {\scalebox{\scl}{$s_1$}};
\draw[] (\xC,\yb) -- (\xB,\ys);
%s2
\draw[densely dotted] (\xB,\yb) -- (\xC,\ys) node[anchor=west,shift={(2pt,-0.5pt)}] {\scalebox{\scl}{$s_2$}};
\draw[densely dotted] (\xD,\yb) -- (\xC,\ys);
%s3
\draw[densely dotted] (\xC,\yb) -- (\xD,\ys) node[anchor=east,shift={(-1pt,0.5pt)}] {\scalebox{\scl}{$s_3$}} node[anchor=west] {\scalebox{\scl}{$1$}};


%s0*v0
\draw[dotted] (\xB,\yb) -- (\xA,\yA) node[anchor=west,shift={(0pt,2pt)}] {\scalebox{\scl}{$v_0$}};
\filldraw (\xA,\yA) circle (1.5pt);
%s1*v1
\draw[densely dotted] (\xA,\yb) -- (\xB,\yB) node[anchor=south] {\scalebox{\scl}{$v_1$}};
\draw[densely dotted] (\xC,\yb) -- (\xB,\yB) node[anchor=west,shift={(30pt,15pt)}] {\scalebox{1.0}{$V$ (trial function)}};
\draw [->] (-0.3,2.25) to [bend left] (0.1,2.75);
\filldraw (\xB,\yB) circle (1.5pt) node[anchor=west,shift={(2.9pt,-15pt)}] {\scalebox{\scl}{$s_1v_1$}};
%s2*v2
\draw[dotted] (\xB,\yb) -- (\xC,\yC) node[anchor=south] {\scalebox{\scl}{$v_2$}};
\draw[dotted] (\xD,\yb) -- (\xC,\yC);
\filldraw (\xC,\yC) circle (1.5pt);
%s3*v3
\draw[dotted] (\xC,\yb) -- (\xD,\yD) node[anchor=south] {\scalebox{\scl}{$v_3$}};
\filldraw (\xD,\yD) circle (1.5pt);

%trial function
\draw[line width=1.2pt] (\xA,\yA) -- (\xB,\yB) -- (\xC,\yC) -- (\xD,\yD) ;

% elements


\end{tikzpicture}


